The Initial Mass Function and Disk Frequency of the Rho Ophiuchi Cloud: An Extinction-Limited Sample

We have completed an optical spectroscopic survey of an unbiased, extinction-limited sample of candidate young stars covering 1.3 square degrees of the Rho Ophiuchi star forming region. While infrared, X-ray, and optical surveys of the cloud have identified many young stellar objects (YSOs), these surveys are biased towards particular stages of stellar evolution and are not optimal for studies of the disk frequency and initial mass function.We have obtained over 300 optical spectra to help identify 135 association members based on the presence of H-alpha in emission, lithium absorption, X-ray emission, a mid-infrared excess, a common proper motion, reflection nebulosity, and/or extinction considerations. Spectral types along with R and I band photometry were used to derive effective temperatures and bolometric luminosities for association members to compare with theoretical tracks and isochrones for pre-main-sequence stars. An average age of 3.1 Myr is derived for this population which is intermediate between that of objects embedded in the cloud core of Rho Ophiuchi and low mass stars in the Upper Scorpius subgroup. Consistent with this age we find a circumstellar disk frequency of 27% plus or minus 5%. We also constructed an initial mass function for an extinction-limited sample of 123 YSOs (A_v less than or equal to 8 mag), which is consistent with the field star initial mass function for YSOs with masses > 0.2 M_sun. There may be a deficit of brown dwarfs but this result relies on completeness corrections and requires confirmation.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
\tablenum{1}
\def\amin{$^\prime $}
\def\asec{$^{\prime\prime }$}
\tablewidth{0pt}
\tablecaption{Summary of Hydra Observations}
\tablehead{
\colhead{Field} & \colhead{Date} & \colhead{Telescope} & \colhead{Position} 
& \colhead{Sources} 
&\colhead{No. of Exp.} &  \colhead{Int. Time}  \\
\colhead{No.} & \colhead{(YYMMDD)} & & \colhead{(J2000.0)} & 
&  & \colhead{(minutes)} 
} 
\startdata
1  & 030810   & Blanco & 16:27:05.4  -24:45:09 & 24 & 5 & 135    \\
2  & 030811   & Blanco & 16:28:15.2  -24:14:04 & 47 & 5 & 135    \\
3  & 030812   & Blanco & 16:26:01.9  -24:14:23 & 48 & 5 & 135    \\
4  & 060615   & WIYN   & 16:25:47.2  -24:41:00 & 32 & 10& 240    \\
5  & 060616   & WIYN   & 16:28:21.6  -24:28:00 & 42 & 10& 240    \\
6  & 060617   & WIYN   & 16:27:22.9  -24:09:00 & 30 & 10& 240    \\
\enddata
\end{deluxetable}

%\end{document}

\clearpage
%\documentclass[preprint2]{aastex}
%\begin{document}
%This is Table 2 of our HYDRA paper
%\pagestyle{empty}
%\voffset=2.4truein
\begin{deluxetable}{cccccccccccccc}
\singlespace
\rotate
\tablenum{2}
\tablecolumns{17}
\tabletypesize{\scriptsize}
\def\asec{$^{\prime\prime }$}
\def\deg{\hbox{$^\circ$}}
\def\amin{$^\prime $}
\def\etal{{\it et al. }}
\tablewidth{750pt}
\tablecaption{Optical Properties of Candidate Young Stellar Objects}
\tablehead{
\colhead{F} & \colhead{Ap.\tablenotemark{a}}
& \colhead{Names(s)\tablenotemark{b}} & \colhead{X-Ray ID\tablenotemark{c}}
& \colhead{RA(J2000)}& \colhead{decl.(J2000)}
& \colhead{Li?}
&  \colhead{EW(H$\alpha$)}
&  \colhead{I} & \colhead{(R-I)\tablenotemark{d}}
& \colhead{Prev Sp. Ty.\tablenotemark{e}}  & \colhead{Sp. Ty.} & \colhead{Adopt}
& \colhead{Notes} \\
   &   &   &  & \colhead{(hhmmss.s)} & \colhead{(\deg\ \amin\ \asec\ )} &  & 
&  & \colhead{(mag)} & \colhead{(mag)}  & & &  \\ 
}
\startdata
   3&        39&                        &                       &        16      24    39.3    & -24      07      10&  \nodata &            1.1&     15.31&      1.41&  \nodata          &  K0-K2    &  K1          &          \\
   4&        40&                        &                       &        16      24    39.7    & -24      35      08&  \nodata &           -9.2&     15.87&      2.11&  \nodata          &  M4.5     &  M4.5        &          \\
   4&        13&                        &                       &        16      24    40.5    & -24      43      09&  \nodata &  $<$0.3       &     15.96&      1.90&  \nodata          &  G5-K6    &  K0:         &          \\
   3&        11&                        &                       &        16      24    40.7    & -24      21      40&  \nodata &            0.90&     14.83&      1.49&  \nodata          &  K0-K2    &  K1          &          \\
   4&        29&                        &                       &        16      24    41.1    & -24      17      49&  \nodata &  $>$ -0.4     &     15.15&      2.05&  \nodata          &  M1-M3    &  M2          &          \\
   4&        99&                        &                       &        16      24    43.9    & -24      47      53&  \nodata &           0.70&     14.64&      1.61&  \nodata          &  K3       &  K3          &          \\
   4&        14&                        &                       &        16      24    44.8    & -25      00      18&  \nodata &          -3.5&     15.74&      1.64&  \nodata          &  M2-M4    &  M2          &  Poss. dwarf        \\
   3&        37&                        &                       &        16      24    46.9    & -24      22      21&  \nodata &            0.90&     13.61&      1.86&  \nodata          &  K6-M0    &  K7          &          \\
   4&        72&                        &                       &        16      24    46.9    & -24      22      02&  \nodata &  $<$0.8       &     13.70&      1.66&  \nodata          &  K2-K5    &  K4          &          \\
   4&         2&  UCAC3                  &                       &        16      24    47.7    & -24      52      58&  \nodata &           1.0&     13.41&      1.17&  \nodata          &  G2-G5    &  G5          &          \\
   4&        42&                        &                       &        16      24    48.1    & -24      40      04&  \nodata &  $>$ -0.4     &     14.80&      2.14&  \nodata          &  M3.5-M7  &  M4.5        &          \\
   4&        85&                        &                       &        16      24    49.3    & -24      28      12&  \nodata &           1.0&     14.20&      1.45&  \nodata          &  K0-K5    &  K3:         &          \\
   4&        10&                        &                       &        16      24    50.2    & -24      35      39&  \nodata &           1.3&     15.39&      1.66&  \nodata          &  G5-K5    &  U           &          \\
   3&         4&                        &                       &        16      24    51.6    & -24      17      21&  \nodata &            0.9&     14.69&      1.62&  \nodata          &  K1-K3    &  K2          &          \\
   3&        12&                        &                       &        16      24    55.7    & -24      09      15&  \nodata &            2.0&     15.01&      1.26&  \nodata          &  G2-G5    &  G4          &          \\
   4&        90&  UCAC3                  &                       &        16      24    55.8    & -24      53      34&  \nodata &           1.1&  \nodata &  \nodata &  \nodata          &  K3-K6    &  K6          &          \\
   3&        58&                        &                       &        16      24    57.3    & -24      11      23&  Yes     &           -3.0&     13.72&      1.91&  M3.5 (WMR)       &  M3-M4    &  M3.5        &          \\
   4&        59&  WSB~18                &                       &        16      24    59.7    & -24      55      59&  Yes:    &         -87&     13.78&      1.93&  \nodata          &  M2.5-M4.5&  M3.5        &          \\
   4&        82&  WSB~19/UCAC3           &                       &        16      25    02.0    & -24      59      30&  \nodata &         -40&     13.12&      1.80&  \nodata          &  M3-M5.5  &  M4.5        &          \\
   3&        28&                        &                       &        16      25    03.8    & -24      22      24&  \nodata &            2.5&     14.64&      1.59&  \nodata          &  F6-G4    &  G0          &          \\
   4&        88&  UCAC3                 &                       &        16      25    05.0    & -24      41      09&  \nodata &           0.80&     13.47&      1.58&  \nodata          &  K3-K5    &  K4          &          \\
   3&        42&                        &                       &        16      25    05.6    & -24      03      11&  \nodata &            0.90&     15.58&      1.71&  \nodata          &  K6-M0    &  K7III       &  Giant   \\
   3&        14&                        &                       &        16      25    07.2    & -23      59      48&  \nodata &            3.7&     16.04&      1.11&  \nodata          &  F2-F5    &  F3          &          \\
   3&        44&                        &                       &        16      25    07.9    & -23      58      03&  \nodata &            1.2&     14.78&      1.45&  \nodata          &  G5-K0    &  G9          &          \\
   4&        38&                        &                       &        16      25    10.9    & -24      46      03&  \nodata &         -10&     15.78&      2.20&  \nodata          &  M4-M6    &  M5          &          \\
   4&        32&                        &                       &        16      25    11.9    & -24      37      07&  \nodata &           0.80&     14.78&      1.79&  \nodata          &  K5-K6    &  K6          &          \\
   3&        31&                        &                       &        16      25    12.3    & -23      58      31&  \nodata &            0.80&     14.71&      1.41&  \nodata          &  K1-K3    &  K2          &          \\
   3&        17&                        &                       &        16      25    16.8    & -24      04      41&  \nodata &            0.80&     15.37&      1.50&  \nodata          &  K3       &  K3          &          \\
   3&        27&                        &                       &        16      25    17.0    & -24      11      44&  \nodata &            0.80&     14.36&      2.25&  \nodata          &  M3-M4.5  &  M4.5III     &  Giant   \\
   4&        52&                        &                       &        16      25    18.9    & -24      47      59&  Yes:    &         -12&     14.98&      2.17&  \nodata          &  M2-M4    &  M3          &    Poss. dwarf      \\
   4&        91&  UCAC3                  &                       &        16      25    22.9    & -24      57      18&  \nodata &           0.70&     12.74&      1.27&  \nodata          &  K3-K5    &  K3          &          \\
   4&        26&                        &                       &        16      25    23.1    & -24      42      08&  \nodata &           0.95&     14.79&      1.46&  \nodata          &  K1-K5    &  K3          &          \\
   3&         6&                        &                       &        16      25    23.6    & -24      22      54&  \nodata &            1.6&     15.61&      1.63&  \nodata          &  G4-G9    &  G5          &          \\
   3&        35&                        &                       &        16      25    24.1    & -23      56      56&  \nodata &           -1.6&     15.18&      1.67&  M3 (WMR)         &  M3-M4    &  M3.5        & Poss. dwarf         \\
   3&        34&                        &                       &        16      25    25.6    & -24      07      28&  \nodata &            1.2&     15.19&      1.65&  \nodata          &  G9-K0    &  K0          &          \\
   6&        42&  Same as 3-34          &                       &                              &                   &  \nodata &  $<$2         &          &          &                   &  G5-K5    &              &          \\
   3&        30&                        &                       &        16      25    26.3    & -24      23      56&  \nodata &            1.3&     15.67&      1.66&  \nodata          &  G5-K0    &  G7          &          \\
   3&        45&                        &                       &        16      25    26.3    & -24      01      06&  \nodata &            0.90&     14.50&      1.85&  \nodata          &  K7-M0    &  K7          &          \\
   3&         3&  UCAC3                  &                       &        16      25    26.7    & -23      56      53&  \nodata &            0.90&     14.28&      1.48&  \nodata          &  K0-K2    &  K2          &          \\
   3&         2&                        &                       &        16      25    27.0    & -24      20      50&  \nodata &            0.70&     15.66&      1.74&  \nodata          &  K3-K4    &  K4          &          \\
   6&        76&                        &                       &        16      25    28.8    & -24      22      59&  \nodata &  $<$0.1       &     15.14&      1.51&  M3.25 (WMR)      &  U        &  M3.25       &          \\
   4&        65&  UCAC3                  &                       &        16      25    29.9    & -24      39      14&  \nodata &          -0.30&     14.15&      1.22&  M2 (WMR)         &  M1-M3    &  M2          &  Poss. dwarf        \\
   4&        62&                        &                       &        16      25    31.6    & -24      21      22&  \nodata &  $<$0.2       &     17.03&      1.61&  K1.5 (WMR)       &  $<$M0      &  K1.5        &          \\
   4&        17&                        &                       &        16      25    32.3    & -24      19      59&  \nodata &  $>$-3.5      &     15.63&      1.60&  \nodata          &  K7-M3    &  M0          &          \\
   4&        58&                        &                       &        16      25    34.1    & -24      36      32&  \nodata &  $<$0.5       &     14.81&      1.45&  \nodata          &  U        &  U           &          \\
   3&        50&  GSS~15                 &                       &        16      25    35.6    & -24      34      00&  \nodata &            0.80&     13.39&      2.27&  \nodata          &  M3-M4.5  &  M4III       &  Giant   \\
   4&        98&  UCAC3                  &                       &        16      25    36.1    & -25      00      26&  \nodata &  $>$-0.2      &     13.65&      1.20&  \nodata          &  K2-K6    &  K5          &          \\
   3&         5&                        &                       &        16      25    36.2    & -24      04      04&  \nodata &            0.90&     15.15&      1.92&  \nodata          &  K5.5-K8  &  K6:         &          \\
   3&        56&  ISO-Oph~1/WLY~2-2/UCAC3 &                       &        16      25    36.8    & -24      15      42&  Yes     &           -2.8&     13.36&      1.58&  K3.5 (LR)      &  K3-K5    &  K4          &          \\
   3&        49&                        &                       &        16      25    37.8    & -24      13      43&  \nodata &  $<$0.2       &     13.57&      2.46&  M4.25III (WMR)   &  M3.5-M5  &  M4.25III    &  Giant   \\
   1&        29&                        &                       &        16      25    37.9    & -24      43      05&  \nodata &            0.70&     14.71&      1.41&  \nodata          &  K2-K4    &  K3          &          \\
   3&        40&                        &                       &        16      25    44.2    & -24      33      02&  \nodata &  $>$-0.5      &     16.09&      2.13&                   &  K2-K4    &  K3          &          \\
   4&        16&  UCAC3                  &  ROX3                 &        16      25    49.6    & -24      51      30&  Yes     &          -2.4&     11.03&      1.01&  K3/M0 (BA)     &  K6-M1    &  K8          &          \\
   1&         3&  UCAC3                  &                       &        16      25    50.5    & -24      47      34&  \nodata &            1.0&     13.47&      1.42&  \nodata          &  G9-K0    &  K0          &          \\
   1&        28&                        &                       &        16      25    51.0    & -24      34      55&  \nodata &  $<$0.2       &     16.38&      2.10&  \nodata          &  K4       &  K4          &          \\
   4&        44&  Same as 1-28          &                       &                              &                    &  \nodata &  $>$ -0.4     &          &          &                   &  $<$K6      &              &          \\
   6&         5&                        &                       &        16      25    52.5    & -24      04      19&  Yes:    &           0.70&     16.02&      1.10&  F9.5 (WMR)       &  G5-K5    &  G9          &          \\
   1&        33&                        &                       &        16      25    57.5    & -24      42      07&  \nodata &            1.0&     14.40&      1.62&  \nodata          &  K0-K2    &  K2          &          \\
   1&        15&                        &                       &        16      25    57.6    & -24      41      00&  \nodata &            0.70&     15.34&      1.60&  \nodata          &  K0-K2    &  K1          &          \\
   1&        16&                        &                       &        16      25    58.9    & -24      52      47&  Yes:    &           -7.3&     13.86&      1.92&  M4.5 (WMR)       &  M2-M4    &  M4          &          \\
   3&         9&                        &                       &        16      26    02.2    & -24      02      04&  \nodata &            0.60&     13.76&      1.87&  \nodata          &  M2.5-M4  &  M3III       &  Giant   \\
   3&        53&                        &                       &        16      26    03.0    & -24      08      48&  \nodata &            3.7&     14.73&      1.44&  \nodata          &  F2-F4    &  F3          &          \\
   3&        20&  UCAC3                  &                       &        16      26    09.1    & -24      01      29&  \nodata &            1.0&     13.81&      1.36&  \nodata          &  K0-K3    &  K2          &          \\
   4&        11&  UCAC3                  &                       &        16      26    10.9    & -24      52      14&  \nodata &           1.0&     12.52&      1.18&  \nodata          &  G9-K3    &  K1          &          \\
   3&        10&  UCAC3                  &                       &        16      26    16.9    & -24      00      07&  \nodata &            1.0&     13.36&      1.26&  \nodata          &  K0-K3    &  K2          &          \\
   3&        43&  GSS~29                &  ROXC J162616.8&        16      26    16.9    & -24      22      23&  Yes:    &           -2.6&     15.23&      2.17&  K6 (LR)        &  K5-K6    &  K6          &          \\
   4&        93&  Same as 3-43          &                       &                              &                    &  Yes     &  $>$-2.5      &          &          &                   &  K5-K6    &              &          \\
   6&         2&  Same as 3-43          &                       &                              &                    &  Yes     &          -0.50&          &          &                   &  K6       &              &          \\
   3&        15&  UCAC3                  &  RXJ1626.3-2407?      &        16      26    18.7    & -24      07      19&  Yes     &           -3.0&     13.07&      1.80&  M3.25 (WMR)      &  M3-M3.5  &  M3.25       &          \\
   3&        29&                        &                       &        16      26    18.8    & -24      12      25&  \nodata &            1.1&     15.44&      1.82&  \nodata          &  K1-K3    &  K2          &          \\
   6&        39&                        &                       &        16      26    22.5    & -23      58      19&  \nodata &  $>$-1.0      &     16.12&      1.32&  K4 (WMR)         &  K6       &  K6          &          \\
   3&        23&  GSS~32/Source~2        &  ROXC J162624.0&        16      26    24.1    & -24      24      48&  \nodata &           -7.6&     15.58&      2.23&  K8 (LR)        &  K5-K6    &  K5          &          \\
   3&        51&                        &                       &        16      26    24.3    & -24      01      16&  \nodata &          -11&     15.84&      2.11&  M4.5 (WMR)       &  M3-M5.5  &  M4.5        &          \\
   4&        31&                        &                       &        16      26    29.2    & -24      48      15&  \nodata &           1.3&     16.46&      1.04&  G0 (WMR)         &  F6-G3    &  G0          &          \\
   1&        25&                        &                       &        16      26    35.5    & -24      55      58&  \nodata &  $>$-0.4      &     16.00&      1.58&  \nodata          &  K1-K3    &  K3          &          \\
   3&        16&  ISO-Oph~51            &  ROXC J162636.8&        16      26    37.0    & -24      15      52&  Yes:    &           -9.6&     15.67&      1.70&  \nodata          &  K7-M1    &  M0          &          \\
   3&        26&  AOC~88                &                       &        16      26    37.5    & -24      08      42&  \nodata &            0.80&     16.01&      1.79&  \nodata          &  K2-K4    &  K3          &          \\
   3&        18&  GSS~37/VSSG~2          &  ROXC J162642.8&        16      26    42.9    & -24      20      30&  \nodata &          -10&     14.33&      1.99&  K6 (MMGC), M0 (LR)&  K7-M2    &  M1          &          \\
   3&        33&  UCAC3                  &  ROXC J162643.2&        16      26    43.1    & -24      11      09&  Yes     &           -1.0&     13.32&      1.51&  K8 (WMR)         &  K7-M0    &  K8          &          \\
   1&        21&                        &                       &        16      26    43.5    & -24      52      23&  \nodata &            0.80&     14.33&      1.39&  \nodata          &  K6-K7    &  K6          &          \\
   1&        22&                        &  ROXN 6               &        16      26    44.4    & -24      47      13&  Yes     &           -4.0&     13.92&      1.79&  M4.5 (WMR)       &  M3-M4    &  M4          &          \\
   3&        36&                        &                       &        16      26    46.1    & -23      58      10&  \nodata &           -3.8&     15.53&      2.11&  M3 (WMR)         &  M2-M4    &  M3          &          \\
   1&         8&                        &  ROXN 9               &        16      26    48.2    & -24      42      03&  \nodata &           -9.1&     15.58&      2.23&  M3.75 (WMR)      &  M5-M6    &  M5          &          \\
   4&        34&  Same as 1-8           &                       &                              &                    &  \nodata &          -3.4&          &          &                   &  M4-M6    &              &          \\
   2&        56&  AOC~64                &                       &        16      26    50.5    & -24      13      52&  Yes     &           -6.2&     14.79&      2.02&  M4.5 (WMR)       &  M3-M4    &  M3.5        &          \\
   3&        21&  Same as 2-56          &                       &                              &                    &  Yes     &           -5.8&          &          &                   &  M3-M4    &              &          \\
   6&        10&                        &                       &        16      26    53.2    & -24      05      58&  \nodata &  $>$ -0.4     &     16.92&      1.48&  K0.5 (WMR)       &  U        &  K0.5        &          \\
   3&        24&                        &                       &        16      26    53.7    & -24      01      55&  \nodata &            1.6&     15.78&      1.77&  \nodata          &  G5-K2    &  G9          &          \\
   6&        85&  Same as 3-24          &                       &                              &                    &  \nodata &  $>$-3.0      &          &          &                   &  U        &              &          \\
   2&        60&  UCAC3                  &                       &        16      26    55.0    & -24      10      16&  \nodata &            0.2&     13.84&      1.44&  M3 (WMR)         &  M2-M4    &  M3          &          \\
   1&         1&                        &                       &        16      26    57.4    & -24      49      48&  \nodata &            0.70&     15.78&      1.78&  \nodata          &  K4-K5    &  K5          &          \\
   4&         4&                        &                       &        16      26    57.8    & -24      52      37&  \nodata &  $<$0.5       &     17.48&      0.98&  K5 (WMR)         &  G2-K6    &  K5          &          \\
   2&        32&                        &  ROXC J162704.0&        16      27    04.2    & -24      09      32&  Yes     &           -4.1&     14.06&      1.68&  M2 (MMGC)         &  M0-M2    &  M1          &          \\
   3&         7&  Same as 2-32          &                       &                              &                    &  Yes     &           -5.2&          &          &                   &  M0-M2    &              &          \\
   2&        51&                        &                       &        16      27    04.5    & -24      03      28&  \nodata &            0.90&     13.97&      1.60&  \nodata          &  K0-K3    &  K2.5        &          \\
   3&        41&  Same as 2-51          &                       &                              &                    &  \nodata &            0.90&          &          &                   &  K1-K3    &              &          \\
   1&         5&  ISO-Oph~97/GY~194      &  ROXRF 9              &        16      27    04.6    & -24      42      13&  Yes:    &           -2.6&     15.66&      1.88&  \nodata          &  K8-M0    &  M0          &          \\
   5&        67&                        &                       &        16      27    04.6    & -24      42      58&  Yes     &          -3.5&     14.97&      1.72&  \nodata          &  K6-M1    &  K8          &          \\
   2&        29&                        &                       &        16      27    06.6    & -24      07      03&  \nodata &           -4.3&     15.36&      2.18&  M4.5 (WMR)       &  M3-M5    &  M4.5        &          \\
   3&        46&  Same as 2-29          &                       &                              &                    &  \nodata &          -12&          &          &                   &  M3-M5.5  &              &          \\
   3&        57&  ISO-Oph~106           &                       &        16      27    09.1    & -24      12      01&  \nodata &          -12&     16.16&      2.29&  M2.5 (WMR)       &  U        &  M2.5        &  Poss. dwarf        \\
   5&        81&  Same as 3-57          &                       &                              &                    &  \nodata &          -5.0&          &          &                   &  M2-M3    &              &          \\
   2&        23&                        &  ROXC J162711.8&        16      27    12.0    & -24      10      31&  Yes     &           -0.50&     15.33&      1.90&  M0: (MMGC)        &  K4-K5    &  K6          &          \\
   3&        54&  Same as 2-23          &                       &                              &                    &  Yes:    &  $>$-1.5      &          &          &                   &  K4-K6    &              &          \\
   5&        58&  Same as 2-23          &                       &                              &                    &  Yes     &  $>$-1.0      &          &          &                   &  K6-M2    &              &          \\
   6&        38&  Same as 2-23          &                       &                              &                    &  \nodata &          -1.7&          &          &                   &  K6       &              &          \\
   1&         6&  WSB~47                &                       &        16      27    17.0    & -24      47      11&  \nodata &            0.70&     15.08&      1.76&  K1 (WMR)         &  K2-K5    &  K2          &          \\
   5&        14&  Same as 1-6           &                       &                              &                    &  \nodata &           0.70&          &          &                   &  K4-K6    &              &          \\
   2&        61&  UCAC3                  &                       &        16      27    17.1    & -24      06      48&  \nodata &            0.90&     13.67&      1.67&  \nodata          &  K1-K3    &  K3          &          \\
   3&        22&  Same as 2-61          &                       &                              &                    &  \nodata &            0.80&          &          &                   &  K2-K3    &              &          \\
   6&        62&                        &                       &        16      27    18.0    & -23      58      46&  \nodata &           0.80&     13.20&      1.62&  \nodata          &  K7-K8    &  K8          &          \\
   5&        82&                        &                       &        16      27    18.1    & -24      53      16&  \nodata &          -9.0&     16.63&      2.02&  M2.5 (WMR)       &  M0-M5    &  M2.5        &  Poss. dwarf     \\
   6&        17&                        &                       &        16      27    20.4    & -23      58      42&  \nodata &  $>$-0.2      &     17.40&      1.34&  U (WMR)          &  M0-M3    &  M1          &          \\
   6&        21&                        &                       &        16      27    25.2    & -23      55      54&  \nodata &           1.0&     13.41&      1.34&  \nodata          &  K2-K3    &  K2          &          \\
   2&        40&                        &                       &        16      27    28.9    & -24      09      38&  \nodata &            2.8&     14.85&      1.48&  \nodata          &  F2-F4    &  F3.5        &          \\
   3&        38&  Same as 2-40          &                       &                              &                    &  \nodata &            2.9&          &          &                   &  F2-F5    &              &          \\
   1&        13&  ISO-Oph~149           &  ROXRF 26             &        16      27    30.9    & -24      47      26&  \nodata &           -7.2&     16.17&      2.15&  \nodata          &  M1-M2    &  M1          &          \\
   6&        44&  UCAC3                  &                       &        16      27    31.3    & -23      59      09&  \nodata &           0.30&     13.12&      1.02&  M1 (WMR)         &  M0-M1    &  M1          &  Poss. dwarf        \\
   1&        17&  ISO-Oph~155/GY~292     &  [IKT2001] 69         &        16      27    33.2    & -24      41      14&  \nodata &          -60&     15.65&      2.01&  K8 (LR)        &  K5-K6    &  K6          &          \\
   5&        59&  Same as 1-17          &                       &                              &                    &  \nodata &         -80&          &          &                   &  K6-M0    &              &          \\
   1&         7&  GY~297                 &                       &        16      27    36.5    & -24      28      33&  \nodata &  $<$0.2       &     13.32&      1.35&  M2  (WMR)        &  M2-M3.5  &  M3          &          \\
   2&        46&  Same as 1-7           &                       &                              &                    &  \nodata &  $<$0.2       &          &          &                   &  M2-M3    &              &          \\
   5&        88&  Same as 1-7           &                       &                              &                    &  \nodata &           0.30&          &          &                   &  M3-M4    &              &          \\
   6&        18&  Same as 1-7           &                       &                              &                    &  \nodata &           0.40&          &          &                   &  M2-M3    &              &          \\
   2&         7&                        &                       &        16      27    36.9    & -23      58      27&  Yes:    &          -10&     16.02&      2.15&  \nodata          &  M4-M5.5  &  M4.5        &          \\
   1&         9&  WLY~2-48/ISO-Oph~159  &                       &        16      27    37.3    & -24      30      34&  \nodata &  10+em        &     14.67&      1.99&  M0 (G)         &  B5-F2    &  A0          &          \\
   2&        35&                        &                       &        16      27    38.0    & -23      57      24&  Yes     &           -2.8&     13.73&      1.72&  M2.5 (WMR)       &  M1-M3    &  M2.5        &          \\
   2&        31&  UCAC3                  &  ROXC J162738.2&        16      27    38.5    & -24      04      02&  Yes     &           -1.4&     13.41&      1.58&  \nodata          &  K5-K6    &  K5.5        &          \\
   1&        31&                        &                       &        16      27    43.6    & -24      51      25&  \nodata &            1.0&     14.26&      1.51&  \nodata          &  K1-K2    &  K2          &          \\
   1&        14&                        &                       &        16      27    45.2    & -25      03      33&  Yes     &           -5.7&     14.07&      1.85&  M4.5 (WMR)       &  M3-M5    &  M3.5        &          \\
   6&        79&                        &                       &        16      27    49.3    & -23      56      09&  \nodata &  $<$0.8       &     16.50&      1.04&  G2.5 (WMR)       &  F6-K0    &  G2.5        &          \\
   5&        28&  UCAC3                  &                       &        16      27    54.4    & -24      51      60&  \nodata &           0.70&     13.63&      1.27&  \nodata          &  K3-K5    &  K4          &          \\
   6&        23&                        &                       &        16      27    59.7    & -23      57      16&  \nodata &  $>$ -0.4     &     17.01&      1.74&  M0 (WMR)         &  K8-M0    &  M0          &          \\
   2&        30&                        &                       &        16      28    00.8    & -24      00      52&  Yes     &           -3.8&     13.90&      1.84&  M3 (WMR)         &  M2       &  M2          &          \\
   2&        27&                        &                       &        16      28    01.4    & -24      02      11&  \nodata &            1.1&     14.62&      1.48&  \nodata          &  G5-K0    &  G9          &          \\
   2&         4&                        &                       &        16      28    02.2    & -24      19      05&  \nodata &            3.3&     15.31&      1.66&  \nodata          &  F1-F3.5  &  F2          &          \\
   1&        11&                        &                       &        16      28    03.4    & -24      53      22&  Yes     &           -9.2&     14.41&      2.11&  \nodata          &  M5-M6    &  M5.5        &          \\
   6&        78&                        &                       &        16      28    04.9    & -23      56      08&  \nodata &           1.1&     17.28&      1.22&  K5 (WMR)         &  G5-K2    &  G9          &          \\
   2&        21&                        &                       &        16      28    05.9    & -24      29      12&  \nodata &            0.90&     15.48&      1.79&  \nodata          &  K0-K2    &  K1          &          \\
   2&        12&                        &                       &        16      28    06.6    & -24      18      55&  \nodata &            2.4&     14.79&      1.48&  \nodata          &  F7-G4    &  G0          &          \\
   2&        43&  UCAC3                  &                       &        16      28    08.1    & -24      04      49&  \nodata &            0.80&     13.36&      1.58&  \nodata          &  K1-K4    &  K3          &          \\
   5&        41&                        &                       &        16      28    09.9    & -24      48      48&  \nodata &  $>$-0.4      &     16.68&      0.86&  K4.5 (WMR)       &  K0-K5    &  K4.5        &          \\
   5&        98&                        &                       &        16      28    11.0    & -24      55      57&  \nodata &  $>$-0.4      &     15.92&      2.00&  \nodata          &  K0-K5    &  K3:         &          \\
   2&        18&                        &                       &        16      28    11.1    & -24      06      18&  Yes     &           -6.3&     14.29&      2.10&  M3.75 (WMR)      &  M3-M4.5  &  M3.75       &          \\
   2&        22&                        &                       &        16      28    11.2    & -24      29      19&  \nodata &            0.80&     15.44&      1.70&  \nodata          &  G9-K0    &  G9          &          \\
   2&        62&                        &                       &        16      28    12.3    & -24      09      28&  \nodata &            0.90&     13.37&      2.26&  \nodata          &  M2.5-M4  &  M3.5III     &  Giant   \\
   5&        17&  Same as 2-62          &                       &                              &                    &  \nodata &           1.2&          &          &                   &  M2.5-M4.5&              &          \\
   6&        34&  Same as 2-62          &                       &                              &                    &  \nodata &           1.2&          &          &                   &  M3-M4    &              &          \\
   1&        24&  ISO-Oph~194           &  ROXC J162813.7&        16      28    13.9    & -24      32      49&  \nodata &          -11&     15.72&      2.36&  \nodata          &  M3-M4.5  &  M4          &          \\
   5&        73&                        &                       &        16      28    13.9    & -24      56      10&  Yes     &          -3.5&     14.13&      1.45&  \nodata          &  K7-M0    &  M0          &          \\
   6&        27&                        &                       &        16      28    14.4    & -23      57      52&  \nodata &  $>$-1.4      &     17.53&      1.12&  G7 (WMR)         &  G0-K5    &  G7          &          \\
   2&        26&  AOC~7                 &                       &        16      28    14.9    & -24      23      22&  \nodata &           -2.3&     15.32&      1.71&  \nodata          &  G9-K2    &  K0:         &          \\
   2&        39&                        &                       &        16      28    15.8    & -24      09      32&  \nodata &            1.1&     15.73&      1.78&  \nodata          &  G9-K2    &  K0          &          \\
   5&        94&                        &                       &        16      28    16.6    & -24      07      36&  \nodata &  $>$-2.0      &     16.79&      1.67&  U (WMR)          &  U        &  M0          &          \\
   6&         7&  Same as 5-94          &                       &                              &                    &  \nodata &  $<$0.3       &          &          &                   &  K6-M1    &              &          \\
   2&        10&  ISO-Oph~195           &  RXJ 1628.2-2405      &        16      28    16.9    & -24      05      15&  Yes     &  $<$-3.4      &     13.91&      1.68&  K5 (MMGC)         &  K5-K6    &  K6          &          \\
   1&        32&                        &                       &        16      28    17.6    & -24      33      54&  \nodata &            1.0&     15.30&      1.97&  \nodata          &  K3-K5    &  K3          &          \\
   5&        91&  Same as 1-32          &                       &                              &                    &  \nodata &  $<$0.1       &          &          &                   &  U        &              &          \\
   6&        49&  Same as 1-32          &                       &                              &                    &  \nodata &  $<$1.0       &          &          &                   &  G9-K3    &              &          \\
   2&        53&                        &                       &        16      28    18.8    & -24      20      15&  \nodata &  $<$0.2       &     15.01&      2.00&  \nodata          &  M0-M5    &  M1III       &  Giant   \\
   5&        62&  Same as 2-53          &                       &                              &                    &  \nodata &           0.90&          &          &                   &  K7-M2    &              &          \\
   5&        29&                        &                       &        16      28    20.0    & -24      26      11&  \nodata &  $>$-0.2      &     15.70&      1.20&  G5 (WMR)         &  U        &  G5          &          \\
   2&        59&                        &                       &        16      28    20.1    & -24      23      18&  \nodata &          -4.2&     15.65&      2.04&  M3.5 (WMR)       &  M3-M4    &  M3.5        &          \\
   5&        16&                        &                       &        16      28    21.5    & -24      48      15&  \nodata &           0.70&     15.09&      1.55&  \nodata          &  K5-K6    &  K5          &          \\
   2&         6&                        &  ROXC J162821.5&        16      28    21.6    & -24      21      55&  Yes     &           -3.3&     14.99&      1.98&  M2.5 (WMR)       &  M2-M3    &  M2.5        &          \\
   2&        41&                        &                       &        16      28    21.7    & -24      17      45&  \nodata &            1.5&     15.29&      1.65&  \nodata          &  F9-G4    &  G1          &          \\
   1&        10&                        &                       &        16      28    23.0    & -24      48      28&  \nodata &          -14&     15.74&      2.10&  \nodata          &  M3.5-M5  &  M5          &          \\
   2&         9&                        &                       &        16      28    24.8    & -24      08      14&  \nodata &            1.2&     16.53&      1.54&  \nodata          &  K4-K6    &  K4:         &          \\
   6&        33&  Same as 2-9           &                       &                              &                    &  \nodata &  $>$-0.1      &          &          &                   &  K3-K5    &              &          \\
   1&        26&                        &                       &        16      28    24.9    & -24      35      43&  Yes:    &           -9.0&     14.80&      1.98&  M5 (WMR)         &  M3.5-M5  &  M5          &          \\
   5&        12&                        &                       &        16      28    28.3    & -24      52      22&  \nodata &           0.50&     15.03&      1.37&  K6 (WMR)         &  K5-K6    &  K6          &          \\
   5&        21&                        &                       &        16      28    28.3    & -23      58      51&  \nodata &  $<$2.0       &     17.04&      1.31&  U (WMR)          &  U        &  U           &          \\
   5&        49&                        &                       &        16      28    29.4    & -24      31      21&  \nodata &  $<$0.1       &     16.57&      1.20&  K0 (WMR)         &  G9-K5    &  K0          &          \\
   6&        37&  Same as 5-49          &                       &                              &                    &  \nodata &           0.50&          &          &                   &  K3-K5    &              &          \\
   2&        37&                        &                       &        16      28    31.2    & -24      02      34&  \nodata &            0.6&     14.41&      1.93&  \nodata          &  K4-K6    &  K5:         &          \\
   2&        44&                        &                       &        16      28    32.4    & -24      05      49&  \nodata &           -6.4&     15.44&      2.35&  \nodata          &  M3-M4    &  M3.5        &          \\
   2&        45&                        &                       &        16      28    32.6    & -24      15      24&  \nodata &          -11&     15.97&      2.33&  M3.5 (WMR)       &  M3-M4    &  M3.5        &          \\
   5&        84&                        &                       &        16      28    36.3    & -24      00      43&  \nodata &  $<$1.0       &     16.31&      1.53&  K1 (WMR)         &  G5-K6    &  G5:         &          \\
   6&        56&  Same as 5-84          &                       &                              &                    &  \nodata &           1.6&          &          &                   &  F6-K0    &              &          \\
   2&        16&                        &  ROXC J162843.1&        16      28    43.1    & -24      22      52&  Yes:    &           -6.8&     14.47&      2.07&  M4.75 (WMR)      &  M3-M5    &  M4          &          \\
   5&        51&                        &                       &        16      28    43.5    & -24      52      18&  \nodata &           1.3&     12.97&      1.08&  \nodata          &  K0-K4    &  K2          &          \\
   5&        44&                        &                       &        16      28    43.6    & -24      04      44&  \nodata &           1.7&     15.77&      1.25&  G0 (WMR)         &  F6-K0    &  G0          &          \\
   2&        47&                        &                       &        16      28    43.9    & -24      06      41&  \nodata &            0.9&     14.32&      1.80&  \nodata          &  K6-M0    &  M0III       &  Giant   \\
   5&         7& AOC~27                       &                       &        16      28    47.2    & -24      28      13&  \nodata &        -190&     16.00&      2.05&  \nodata          &  M3.5-M5.5&  M4.5        &          \\
   5&        74&                        &                       &        16      28    48.6    & -24      04      41&  \nodata &  $<$0.6       &     14.74&      1.41&  \nodata          &  F0-G9    &  G0:         &          \\
   6&        50&  Same as 5-74          &                       &                              &                    &  \nodata &  1.9:         &          &          &                   &  F6-G9    &              &          \\
   2&        54&                        &                       &        16      28    49.8    & -23      55      08&  \nodata &  $>$-0.5      &     15.17&      1.65&  \nodata          &  M3-M4    &  M3.5        &          \\
   6&        25&  Same as 2-54          &                       &                              &                    &  \nodata &  $>$-0.2      &          &          &                   &  M3-M4    &              &          \\
   2&        25&                        &                       &        16      28    51.6    & -24      06      11&  \nodata &            1.9&     15.37&      1.31&  \nodata          &  G2-G4    &  G3          &          \\
   5&        97&  UCAC3                  &                       &        16      28    52.1    & -24      47      39&  \nodata &           0.80&     13.62&      1.70&  \nodata          &  K3-K5    &  K2          &          \\
   5&        20&  AOC~73                &                       &        16      28    56.9    & -24      38      10&  \nodata &           1.0&     15.44&      1.65&  \nodata          &  K3-K6    &  K3:         &          \\
   5&         4&  AOC~40                & ROXC J162856.8&        16      28    57.1    & -24      31      09&  \nodata &         -52&     15.39&      2.08&  \nodata          &  M5-M6    &  M5.5        &          \\
   2&        50&  WSB~65                &                       &        16      28    58.9    & -24      04      23&  \nodata &            1.5&     14.52&      1.44&  \nodata          &  G3-G5    &  G4          &          \\
   5&        93&                        &                       &        16      28    59.2    & -24      05      16&  \nodata &  $>$ -0.4     &     17.05&      1.69&  G2.5 (WMR)       &  F1-K5    &  G2.5        &          \\
   6&         9&  Same as 5-93          &                       &                              &                    &  \nodata &  $>$-1.0      &          &          &                   &  U        &              &          \\
   6&         4&                        &                       &        16      29    00.0    & -24      26      39&  \nodata &  $<$1.0       &     15.24&      0.96&  G9 (WMR)         &  U        &  G9          &          \\
   2&        36&                        &                       &        16      29    02.0    & -23      56      23&  \nodata &  $<$0.4       &     14.46&      2.00&  \nodata          &  M3-M3.5  &  M3.5III     &  Giant   \\
   5&        53&                        &                       &        16      29    02.0    & -24      31      11&  \nodata &  $>$-0.2      &     17.43&      0.89&  G7.5 (WMR)       &  G9-K6    &  K0          &          \\
   2&        57&                        &                       &        16      29    03.1    & -24      27      49&  \nodata &          -12&     13.19&      1.95&  \nodata          &  M3.5-M5.5&  M5          &          \\
   6&        31&  Same as 2-57          &                       &                              &                    &  Yes     &         -17&          &          &                   &  M3-M5    &              &          \\
   5&        96&                        &                       &        16      29    03.7    & -24      30      02&  \nodata &  $<$0.5       &    16.55&      1.70&  \nodata          &  M2-M4    &  M3          &          \\
   6&         6&  UCAC3                  &                       &        16      29    06.9    & -23      55      16&  \nodata &           1.6&     13.97&      1.44&  \nodata          &  K1-K3    &  K2          &          \\
   5&        25&                        &                       &        16      29    11.6    & -24      22      15&  \nodata &  $>$-0.1      &     17.79&      1.09&  G0.5 (WMR)       &  F0-K5    &  G0.5        &          \\
   6&        77&  Same as 5-25          &                       &                              &                    &  \nodata &  $>$-1.0      &          &          &                   &  K0-K6    &              &          \\
   2&        42&                        &                       &        16      29    14.3    & -24      25      42&  \nodata &            2.2&     15.96&      0.82&  \nodata          &  F9-G3    &  G1          &          \\
   2&        19&                        &                       &        16      29    14.4    & -24      11      53&  \nodata &            0.80&     15.68&      1.90&  \nodata          &  K3-K4    &  K4          &          \\
   5&        87&                        &                       &        16      29    20.1    & -24      21      32&  \nodata &          -7.0&     17.67&      1.01&  U (WMR)          &  K6-M2    &  M0          &          \\
   5&        71&  UCAC3                  &                       &        16      29    21.7    & -24      45      09&  \nodata &           0.80&     13.23&      1.35&  \nodata          &  K3       &  K3          &          \\
   5&        33&                        &                       &        16      29    23.5    & -24      27      51&  \nodata &  $>$-0.8      &     17.52&      0.83&  K1 (WMR)         &  U        &  K1          &          \\
   5&        35&                        &                       &        16      29    23.8    & -24      43      54&  \nodata &           0.90&     14.03&      1.33&  \nodata          &  K0-K4    &  K1          &          \\
   5&        34&  UCAC3                  &                       &        16      29    23.9    & -24      29      11&  \nodata &  $<$0.2       &     16.15&      0.97&  G5 (WMR)         &  U        &  G5          &          \\
   5&        24&                        &                       &        16      29    24.5    & -24      30      55&  \nodata &  $>$-0.3      &     17.66&      0.87&  G2.5 (WMR)       &  G0-M0    &  G2.5        &          \\
   2&         8&                        &                       &        16      29    24.6    & -24      09      01&  \nodata &            0.90&     14.36&      1.43&  \nodata          &  G8-K0    &  G9          &          \\
   2&        33&  UCAC3                  &                       &        16      29    24.8    & -24      06      48&  \nodata &            1.0&     14.12&      1.45&  \nodata          &  K0-K2    &  K1          &          \\
   5&        31&                        &                       &        16      29    25.6    & -24      39      35&  \nodata &           1.0&     13.97&      1.78&  \nodata          &  K1-K5    &  K3          &          \\
   2&        14&                        &                       &        16      29    27.2    & -24      23      18&  \nodata &  $<$0.2       &     16.00&      1.49&  \nodata          &  M2-M3    &  M3          &          \\
   2&        17&                        &                       &        16      29    28.7    & -24      21      26&  \nodata &            2.1&     15.85&      0.83&  \nodata          &  F7-G4    &  G0          &          \\
   2&        49&                        &                       &        16      29    32.2    & -24      05      49&  \nodata &            0.80&     14.30&      1.40&  \nodata          &  K1-K3    &  K3          &          \\
   5&        77&                        &                       &        16      29    32.5    & -24      36      06&  \nodata &  $<$0.2       &     14.78&      1.63&  \nodata          &  K4-K5    &  K5          &          \\
\enddata
\tablenotetext{a}{HYDRA field and aperture number of observation.} 
\tablenotetext{b}{Sources names from optical or infrared studies by
(GSS, Source 2) Grasdalen \etal 1973;
(VSSG) Vrba \etal 1975; (VSS) Vrba \etal 1976; 
(WSB) Wilking \etal 1987; 
(WLY) Wilking \etal 1989; 
(GY) Greene \& Young 1992; (ISO-Oph) Bontemps \etal 2001; (AOC) Alves de Oliveira \& Casali 2008;
and (UCAC3) Zacharias \etal 2009.
}
\tablenotetext{c}{X-ray source association from the EINSTEIN survey by
(ROX) Montemerle \etal (1983), the ROSAT surveys by (RXJ) Mart\'{\i}n \etal (1998) and (ROXRF) Grosso \etal 
(2000), 
the Chandra surveys by ([IKT2001]) Imanishi\etal (2001) and (ROXC) N. Grosso (2005, private communication ), 
or the XMM-Newton survey by
(ROXN) Ozawa \etal (2005).} 
\tablenotetext{d}{R and I band photometry from this study except for ROX~3 which are from 
Gordon \& Strom (1990, unpublished data).}
\tablenotetext{e}{References for spectral types: 
(BA) Bouvier \& Appenzeller 1992; (MMGC) Mart\'{\i}n \etal 1998; (LR) Luhman \& Rieke 1999;
(WMR) Wilking \etal 2005; (G) Geers \etal 2007.
}
\end{deluxetable}

%\end{document}

\clearpage
%\documentclass[preprint2]{aastex}
%\begin{document}
%This is Table 3 of our HYDRA paper
%\pagestyle{empty}
%\voffset=2.4truein
\begin{deluxetable}{ccccccccccccc}
\singlespace
\rotate
\tablenum{3}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\def\asec{$^{\prime\prime }$}
\def\deg{\hbox{$^\circ$}}
\def\amin{$^\prime $}
\def\etal{{\it et al. }}
\tablewidth{750pt}
\tablecaption{Association Members with Optical Spectra}
\tablehead{
\colhead{F} & \colhead{Ap.}
& \colhead{Names(s)\tablenotemark{a}} & \colhead{WMR\tablenotemark{b}}
& \colhead{Sp. Type\tablenotemark{c}}& \colhead{A$_v$\tablenotemark{d}}
& \colhead{M(I)}
&  \colhead{log T$_{eff}$}
&  \colhead{log(L/L$_{\sun}$)} & \colhead{M$_*$\tablenotemark{e}}
& \colhead{Log(age)}  & \colhead{Criteria\tablenotemark{f}} & \colhead{Notes\tablenotemark{g}} \\
 & & & & & (mag) & (mag) & (K) & & (M$_{\sun}$) & (yr) \\ 
}
\startdata
   4&   40&                     &       &   M4.5        &         2.1   &        9.03    &     3.488    &     -1.79  & 0.15      & 7.18&    ext  \\
   4&   29&                     &       &   M2          &         5.6   &        6.23    &     3.544    &     -0.82  & 0.32      & 6.46&    ext \\
   3&   37&                     &       &   K7          &         6.8   &        3.96    &     3.602    &     0.06  & 0.42      & 5.65&    ext \\
   4&   42&                     &       &   M4.5        &         2.3   &        7.83    &     3.488    &     -1.31  & 0.16      & 6.57&    ext \\
    &     & RXJ~1624.9-2459     &       &   K5 (MMGC)   &     0.3 (2M)  &         6.91   &     3.638    &     -1.44  & \nodata     &   \nodata    &    pm,x &(1) \\
   3&   58&                     &  2-15 &   M3.5        &         2.6   &        6.60    &     3.512    &     -0.90  & 0.19      &6.23 &    ext,li \\
   4&   59&  WSB~18             &       &   M3.5        &         2.7   &        6.58    &     3.512    &     -0.89  & 0.19      &6.23 &    ext,ha,IRX & (4) \\
   4&   82&  WSB~19             &       &   M4.5        &         0.2   &        7.46    &     3.488    &     -1.16  & 0.16      &6.38 &    ha,IRX \\
   4&   38&                     &       &   M5          &         1.8   &        9.13    &     3.477    &     -1.78  & 0.12      &7.01 &    ext,ha \\
   4&   32&                     &       &   K6          &         7.0   &        5.03    &     3.621    &     -0.40  & 0.73      &6.61 &    ext \\
   4&   52&                     &       &   M3          &         5.0   &        6.40    &     3.525    &     -0.85  & 0.23      &6.27 &    ext,ha \\
    &     & GSS~5               &       &   G9 (TQ)     &     0.6 (GS)  &        3.08    &     3.729    &      0.47  & 1.7      &6.65 &    pm,x & (4)\\
    &     &                     &  2-10 &   M5          &         0.7   &        8.51    &     3.477    &     -1.53  & 0.14      &6.75 &    ha \\
    &     & SR~22               &  1-7  &   M4.5        &     0.0 (GS)  &        7.31    &     3.488    &     -1.10  & 0.16      &6.31 &    ha,pm,x \\
    &     & HD~147889           &       &   B2 (HS)     &      4.4 (C)  &       -1.76    &     4.320    &      3.63  & 8.3       &zams?&    pm,ref. neb. &(2)  \\
   3&   45&                     &       &   K7          &         6.7   &        4.89    &     3.602    &     -0.32  & 0.55      &6.24 &    ext \\
    &     & ROXR1-4/SR~8        &       &   K7 (MMGC)   &     1.6 (2M)  &        3.81    &     3.602    &     -0.18  & 0.49      &5.98 &    ext,pm,x \\
   4&   17&                     &       &  M0           &         4.3   &    7.49        &     3.580    &     -1.34  & 0.52      &7.98 & ext \\
   3&    5&                     &       &   K6:         &         7.8   &        4.92    &     3.621    &     -0.35  & 0.70      &6.51 &    ext \\
   3&   56& WLY~2-2             &       &   K4         &          6.7   &        3.79    &     3.662    &      0.12  & 0.80      &6.08 &    ext,IRX,li & (4) \\
    &     & WLY~2-3              &  3-15 &   M2         &         4.8   &        6.42    &     3.544    &     -0.90  & 0.32      &6.58 &    ext,ha,IRX,x \\
    &     &                     &  2-32 &   M3.5        &         2.5   &        7.20    &     3.512    &     -1.14  & 0.21      &6.54 &    ext,li,x \\
   4&   16& ROX~3               &       &   K8          &     1.1 (GS)  &        4.82    &     3.591    &     -0.28  & 0.47      &6.06 &    li,pm,x \\
    &     & VSS~23              &  1-22 &   K5.5        &         5.0   &        3.81    &     3.630    &      0.10 & 0.56      &5.78 &    ext,pm,x \\
   1&    3&                     &       &   K0          &         6.6   &        3.96    &     3.720    &      0.11  & 1.3       &6.95 &    ext,pm \\
    &     & WLY~2-11            &  2-25 &   M5          &         2.1   &        7.71    &     3.477    &     -1.22  & 0.14      &6.39 &    ext,ha,x \\
    &     & SR~4                &  1-29 &   K4.5        &     2.8 (BA)  &        3.45    &     3.650    &      0.25  & 0.66      &5.75 &    ext,ha,IRX,li,pm,x \\
    &     & GSS~20              &  1-38 &   K5.5        &         5.9   &        3.92    &     3.630    &      0.05 & 0.57      &5.85 &    ext,pm,x \\
   1&   16&                     &  3-14 &   M4          &         1.8   &        7.22    &     3.498    &     -1.12  & 0.18      &6.40 &    ext,li \\
    &     & Chini~8             &  2-1  &   M5.5        &         0.0   &        7.47    &     3.462    &     -1.06  & 0.12      &6.09 &    ha,li,x \\
    &     &                     &  4-28 &   M3          &         5.2   &        6.33    &     3.525    &     -0.82  & 0.23      &6.24 &    ext,x \\
    &     & GSS~23               &       &   K0 (MMGC)  &     7.1 (BA)  &         1.09   &     3.720    &      1.26  & 2.9       &5.69 &    ext,pm,x \\
    &     & VSSG~19             &  1-13 &   M2          &         3.3   &        5.43    &     3.544    &     -0.50  & 0.29      &6.00 &    ext,x & (4)\\
    &     &                     &  2-19 &   M4.5        &         1.7   &        7.21    &     3.488    &     -1.06  & 0.16      &6.27 &    ext,ha,li \\
    &     & SR~3                 &       &   B6 (EL)    &      6.5 (C)  &        0.28    &     4.146    &      2.28  & 3.8       &6.13 &    pm & (3)\\
   3&   43& GSS~29               &       &   K6         &         9.3   &        4.06    &     3.621    &       0.00 & 0.54      &5.86 &    ext,IRX,li \\
    &     & GSS~28              &  1-5  &   K4.5        &         2.9   &        4.54    &     3.650    &      -0.18 & 0.85      &6.52 &    ext,ha,IRX,li,pm,x \\
   3&   15&                     &  4-39 &   M3.25       &         2.3   &        6.14    &     3.519    &     -0.73  & 0.20      &6.09 &    ext,li \\
    &     &                     &  2-11 &   M4.75       &         0.0   &        7.75    &     3.482    &     -1.25  & 0.15      &6.46 &    li,x \\
    &     & WSB~28              &  1-25 &   M2          &         2.7   &        5.92    &     3.544    &     -0.70  & 0.36      &7.99 &    ext,ha,pm,x \\
    &     & GY~5                & 4-16  &   M5.5        &         2.0   &        9.15    &     3.462    &     -1.74  & 0.11      &5.06 &   ext,ha,IRX,x \\
    &     & GY~3                &  4-41 &   M8          &         0.0   &        10.1    &     3.398    &     -1.45  & 0.04      &5.43 &    ha,IRX,x \\
    &     & GSS~31              &  1-30 &   G6          &     7.6 (GS)  &    1.41        &     3.752    &      1.16  & 2.8       &6.23 &    ext,IRX,pm,x \\
    &     & DoAr~25             &  1-28 &   K5          &     3.6 (GS)  &    3.65        &     3.638    &      0.16  & 0.60      &5.76 &    ext,ha,IRX,li,pm,x \\
    &     & EL~24               &  2-27 &   K5.5        &         7.6   &        3.86    &     3.630    &      0.08 & 0.57      &5.81 &    ext,ha,IRX,x \\
   3&   23& GSS~32/Source~2      &       &   K5          &        10   &        3.90     &     3.638    &      0.06 & 0.63      &5.92 &    ext,IRX,x \\
   3&   51&                     &  4-18 &   M4.5        &         2.1   &        9.01    &     3.488    &     -1.78  & 0.15      &7.17 &    ext,ha \\
    &     &                     &  4-25 &   M5.5        &         1.1   &        9.57    &     3.462    &     -1.90  & 0.08      &6.87 &    x \\
    &     & WSB~34              &  2-36 &   M4.5        &         0.7   &        8.16    &     3.488    &     -1.44  & 0.16      &6.75 &    ha \\
    &     & Source~1            &  1-2  &   B3          &        13     &       -0.77    &     4.301    &      3.20  & 6.0       &zams? &    ext,ref. neb.,x & (3)(4) \\
   3&   16& ISO-Oph~51          &       &   M0          &         4.9   &        7.13    &     3.580    &     -1.20  & 0.57      &7.73 &    ext,IRX,li,x \\
    &     &                     &  4-4  &   M5          &         1.9   &        8.83    &     3.477    &     -1.66  & 0.13      &6.89 &    ext,ha,x \\
    &     & WSB~37              &  2-29 &   M5          &         0.7   &        7.40    &     3.477    &     -1.09  & 0.14      &6.24 &    ha,IRX,li,x \\
   3&   18& GSS~37/VSSG~2        &       &   M1         &         6.1   &        5.13    &     3.562    &     -0.39  & 0.36      &5.99 &    ext,ha,IRX,li,x \\
   3&   33&                     &  1-21 &   K8          &         4.2   &        5.25    &     3.591    &     -0.45  & 0.56      &6.40 &    ext,li,pm,x \\
   1&   21&                     &       &   K6          &         4.4   &        6.09    &     3.621    &     -0.82  & 0.72      &7.51 &    ext \\
    &     & GY~112              &  1-20 &   M3          &         2.2   &        6.34    &     3.525    &     -0.82  & 0.23      &6.24 &    ext,pm,x \\
   1&   22&                     &  3-22 &   M4          &         1.0   &        7.74    &     3.498    &     -1.33  & 0.18      &6.68 &    li,x \\
   3&   36&                     &  4-13 &   M3          &         4.6   &        7.20    &     3.525    &     -1.16  & 0.25      &6.73 &    ext \\
    &     & WSB~38              &  1-36 &   G3.5        &         7.4   &        2.38    &     3.765    &      0.78  & 1.8       &6.78 &    ext,ha,IRX,li,pm,x & (4)\\
    &     &                     &  4-30 &   M4.5        &         2.7   &        8.04    &     3.488    &     -1.40  & 0.16      &6.68 &    ext,li,var,x \\
   1&    8&                     &  4-59 &   M5          &         2.0   &        8.80    &     3.477    &     -1.65  & 0.13      &6.88 &    ext,x \\
    &     & WSB~40              &  1-32 &   K5.5        &         5.3   &        4.20    &     3.630    &     -0.06 & 0.61      &6.04 &    ext,ha,pm \\
    &     & WL~18               &  4-53 &   K6.5        &     12 (2M)   &      4.63      &     3.612    &     -0.52  & 0.74      &6.78 &    ext,ha,IRX,x  \\
   2&   56&                     &  2-38 &   M3.5        &         3.3   &        7.26    &     3.512    &     -1.16  & 0.21      &6.58 &    ext,li,var \\
    &     &                     &  4-46 &   K7          &         8.7   &        5.54    &     3.602    &     -0.57  & 0.71      &6.80 &    ext,ha,IRX,x \\
    &     & SR~24s              &  1-37 &   K1          &         6.2   &        3.45    &     3.705    &      0.30  & 1.5       &6.52 &    ext,ha,IRX,pm,x \\
    &     & SR~24n               &       &   M0.5 (CK)  &      8.9 (2M) &     2.32       &     3.571    &      0.32  & 0.47      &$<$6.0 &    ext,ha,IRX & (3)(4) \\
   2&   32&                     &       &   M1          &         4.1   &        6.00    &     3.562    &     -0.74  & 0.45      &6.61 &    ext,li,x \\
   5&   67&                     &       &   K8          &         5.5   &        6.09    &     3.591    &     -0.79  & 0.71      &7.15 &    ext,li \\
   1&    5& GY~194              &       &   M0         &          6.0   &        6.47    &     3.580    &     -0.93  & 0.64      &7.26 &    ext,li:,x \\
    &     & GY~204              &  4-65 &   M5.5        &         0.4   &        9.63    &     3.462    &     -1.93  & 0.08      &6.88 &    ha,IRX,var,x \\
   2&   29&                     &  4-63 &   M4.5        &         2.5   &        8.26    &     3.488    &     -1.48  & 0.16      &6.80 &    ext,ha \\
   5&   81& ISO-Oph~106         &  4-37 &   M2.5        &         6.4   &        6.74    &     3.535    &     -1.01  & 0.28      &6.61 &    ext,ha,IRX \\
    &     & SR~21                &       &   G1 (MMGC)  &     7.6 (GS)  &     1.12       &     3.774    &      1.29  & 2.9       &6.26 &    ext,IRX,pm,x \\
   2&   23&                     &       &   K6          &         7.7   &        5.16    &     3.621    &     -0.46  & 0.77      &6.72 &    ext,li,x \\
    &     & WSB~45              &  3-44 &   M4.5        &         0.0   &        7.75    &     3.488    &     -1.29  & 0.16      &6.52 &    li,pm,x \\
    &     & WSB~46              &  1-9  &   M2          &         0.5   &        6.41    &     3.544    &     -0.89  & 0.32      &6.57 &   pm,x \\
    &     &                     &  4-10 &   M3.5        &         4.3   &        7.37    &     3.512    &     -1.20  & 0.21      &6.65 &    ext,ha,x \\
   6&   62&                     &       &   K8          &         4.9   &        4.72    &     3.591    &     -0.24  & 0.46      &5.99 &    ext \\
    &     & WSB~48              &  1-6  &   M3.75       &         0.0   &        7.66    &     3.491    &     -1.31  & 0.17      &6.59 &    ha,IRX,pm \\
    &     & SR~12               &       &   M0          &     2.3 (GS)  &     4.00       &     3.580    &      0.05  & 0.33      &5.46 &    ext,pm,x & (4) \\
    &     & WSB~49              &  3-6  &   M4.25       &         0.3   &        7.53    &     3.493    &     -1.22  & 0.17      &6.49 &    ha,IRX,li,pm,x \\
    &     & GY~264              &  4-45 &   M8          &         0.0   &        10.2    &     3.398    &     -1.50  & 0.04      &5.47 &    ha,var,x \\
    &     &                     &  3-7  &   M4.75       &         0.0   &        8.75    &     3.482    &     -1.65  & 0.14      &6.95 &    x \\
    &     & GY~280              &  2-20 &   M2          &         1.0   &        8.16    &     3.544    &     -1.59  & 0.36      &7.73 &    x & (5)\\
    &     & GY~284              &  4-22 &   M3.25       &         4.9   &        7.75    &     3.519    &     -1.37  & 0.24      &6.98 &    ext,IRX,x \\
    &     & GY~292               &       &   K5 (LR,GS) &         8.9   &        4.77    &     3.638    &     -0.28  & 0.80      &6.58 &    ext,IRX,x \\
    &     & WSB~50              &  2-6  &   M4.5        &         1.9   &        7.36    &     3.488    &     -1.12  & 0.16      &6.33 &    ext,li,x \\
   2&    7&                     &       &   M4.5        &         2.3   &        9.04    &     3.488    &     -1.80  & 0.15      &7.19 &    ext,ha,li: \\
    &     & ROX~30A              &       &   K3 (GS)   &          4.1   &        5.19    &     3.676    &     -0.42  & 0.90      &7.25 &    ext,x \\
   1&    9& WLY~2-48/ISO-Oph~159&       &   A0          &         12    &        1.68    &     3.979    &      1.31  & 2.1       &7.53 &    ext,IRX \\
   2&   35&                     &  4-54 &   M2.5        &         2.9   &        6.44    &     3.535    &     -0.89  & 0.27      &6.43 &    ext,li \\
    &     & WLY~2-49            &  4-24 &   K5.5        &        9.6    &        4.16    &     3.630    &     -0.04  & 0.61      &6.01 &    ext,ha,IRX,x \\
    &     & WSB~51              &  2-35 &   K6          &         4.1   &        4.29    &     3.621    &     -0.10  & 0.57      &6.01 &    ext,ha,li,pm,x \\
   2&   31&                     &       &   K5.5        &         5.9   &        4.29    &     3.630    &     -0.09  & 0.63      &6.10 &    ext,li,x \\
    &     & WSB~53              &  1-31 &   K5.5        &         3.4   &        4.43    &     3.630    &     -0.15  & 0.66      &6.21 &    ext,ha,pm \\
    &     & WSB~52              &  3-5  &   K5          &         7.0   &        4.26    &     3.638    &     -0.08  & 0.69      &6.18 &    ext,ha,IRX,li,x \\
    &     & SR~9                &  1-26 &   K5          &     1.3 (BA)  &     3.57       &     3.638    &      0.20  & 0.59      &5.71 &    ha,IRX,li,pm,x & (4)\\
    &     &                     &  2-34 &   M2          &         3.9   &        5.52    &     3.544    &     -0.54  & 0.29      &6.04 &    ext,x \\
    &     & GY~326              &  4-64 &   M2          &     9.6 (2M)  &     5.01       &     3.544    &     -0.77  & 0.31      &6.38 &    ext,IRX,x \\
   1&   14&                     &  3-21 &   M3.5        &         2.2   &        7.20    &     3.512    &     -1.14  & 0.21      &6.54 &    ext,li \\
    &     & VSSG~14             &  1-14 &   A7          &         9.1   &        1.48    &     3.895    &      1.24  & 2.1       &6.76 &    ext,pm,x \\
    &     & ROX~31              &  1-10 &   K7.5        &         5.0   &        4.12    &     3.597    &      0.00  & 0.41      &5.68 &    ext,x & (4)\\
    &     & SR~10               &  1-24 &   M2          &         0.0   &        6.36    &     3.544    &     -0.87  & 0.32      &6.54 &    ha,IRX,pm,x & (4) \\
    &     & WSB~58              &  3-34 &   M4.75       &         0.7   &        7.41    &     3.482    &     -1.12  & 0.15      &6.31 &    x \\
    &     &                     &  3-31 &   M5          &         0.8   &        7.47    &     3.477    &     -1.12  & 0.14      &6.28 &    ha,li,x \\
   2&   30&                     &  2-3  &   M2          &         4.2   &        5.79    &     3.544    &     -0.65  & 0.30      &6.20 &    ext,li \\
   1&   11&                     &       &   M5.5        &         0.3   &        8.66    &     3.462    &     -1.54  & 0.10      &6.59 &    li \\
   2&   18&                     &  2-21 &   M3.75       &         3.4   &        6.70    &     3.491    &     -0.92  & 0.16      &6.14 &    ext,li \\
    &     & ROX~32              &  3-11 &   M3          &         3.4   &        6.08    &     3.525    &     -0.72  & 0.22      &6.12 &    ext,li,x \\
   5&   73&                     &       &   M0          &         3.4   &        6.55    &     3.580    &     -0.97  & 0.63      &7.33 &    ext,li \\
   1&   24& ISO-Oph~194         &       &   M4          &         4.6   &        7.41    &     3.498    &     -1.19  & 0.18      &6.50 &    ext,ha,IRX,x \\
    &     & WSB~60              &  3-20 &   M4.5        &         1.9   &        7.73    &     3.488    &     -1.27  & 0.16      &6.51 &    ext,ha,IRX \\
   2&   10& ISO-Oph~195         &       &   K6          &         6.3   &        4.57    &     3.621    &     -0.21  & 0.63      &6.23 &    ext,IRX,li,x \\
    &     &                     &  3-12 &   M3          &         1.9   &        6.80    &     3.525    &     -1.01  & 0.24      &6.49 &    ext \\
   2&   59&                     &  4-3  &   M3.5        &         3.4   &        8.05    &     3.512    &     -1.48  & 0.22      &7.07 &    ext \\
   2&    6&                     &  2-37 &   M2.5        &         4.5   &        6.72    &     3.535    &     -1.00  & 0.28      &6.61 &    ext,IRX,li,x \\
   1&   10&                     &       &   M5          &         1.2   &        9.45    &     3.477    &     -1.91  & 0.11      &7.13 &    ha \\
    &     &                     &  2-30 &   K5          &         6.7   &        5.03    &     3.638    &     -0.39  & 0.86      &6.80 &    ext,ha,IRX,x \\
    &     &                     &  2-4  &   M2          &         4.6   &        6.26    &     3.544    &     -0.83  & 0.32      &6.48 &    ext,x \\
   1&   26&                     &  3-39 &   M5          &         0.4   &        8.98    &     3.477    &     -1.72  & 0.13      &6.95 &    li \\
    &     & HD~148352           &       &   F2 (HS)     &     0.0 (2M)  &       1.18     &     3.838    &      1.21  & 2.1       &6.71 &    x & (5) \\
   2&   44&                     &       &   M3.5        &         5.3   &        6.68    &     3.512    &     -0.93  & 0.20      &6.27 &    ext \\
   2&   45&                     &  4-57 &   M3.5        &         5.2   &        7.28    &     3.512    &     -1.17  & 0.21      &6.59 &    ext,ha \\
    &     & SR~20               &  1-35 &   G7          &     7.0 (GS)  &      1.46      &     3.747    &      1.14  & 2.8       &6.22 &    ext,ha,pm,x & (4)\\
   2&   16&                     &  2-23 &   M4          &         2.8   &        7.25    &     3.498    &     -1.13  & 0.18      &6.41 &    ext,li:,x \\
    &     & SR~13                &  1-15 &   M3.75      &     0.0 (BA)  &     5.33       &     3.491     &     -0.38  & 0.14      &4.77 &    ha,IRX,pm,x & (4) \\
   5&    7&                     &       &   M4.5        &         1.8   &        9.36    &     3.488    &     -1.93  & 0.14      &7.34 &    ext,ha,var \\
    &     & WSB~63              &  3-43 &   M1.5        &         3.9   &        5.61    &     3.553    &     -0.58  & 0.35      &6.20 &    ext,ha,li,x \\
   5&    4&                     &       &   M5.5        &         0.2   &        9.73    &     3.462    &     -1.97  & 0.08      &6.91 &    ha,IRX,var,x \\
   2&   57&                     &       &   M5          &         0.3   &        7.46    &     3.477    &     -1.12  & 0.14      &6.28 &    ha,IRX,li \\
    &     &                     &  3-37 &   M5.5        &         0.0   &        8.91    &     3.462    &     -1.64  & 0.10      &6.67 &    li \\
    &     & ROX~35A              &       &   K3 (BA)    &      2.1 (W)  &      3.93      &     3.676    &      0.08  & 1.0       &6.36 &    ext,li,x \\
    &     & ROX~35B              &       &   G4 (BA)     &     2.5 (GS) &      3.64      &     3.763    &      0.27  & 1.2       &7.22 &    ext,x \\
\enddata
\tablenotetext{a}{Sources names from optical or infrared studies noted in Table 2 plus:
(SR) Struve \& Rudkjobing 1949; (DoAr) Dolidze \& Arakelyan 1959; (EL) Elias 1978;
(Chini) Chini 1981; (WL) Wilking \& Lada 1983; and (ROXR1) Casanova \etal 1995.
}
\tablenotetext{b}{Source name from Wilking \etal (2005).}
\tablenotetext{c}{Optical spectral types from this study or Wilking \etal (2005) except where noted:
(EL) Elias 1978; (CK) Cohen \& Kuhi 1979; 
(HS) Houk \& Smith-Moore 1988; (GS) Gordon \& Strom 1990, private communication; (BA) Bouvier \& Appenzeller 1992; 
(TQ) Torres \etal 2006; and (MMGC) Mart\'{\i}n \etal 1998.}
\tablenotetext{d}{R and I band magnitudes used to compute A$_v$ and L$_{bol}$ are from this study except where noted: 
(C) Chini 1981;
(GS) Gordon \& Strom 1990, private communication; (BA) Bouvier \& Appenzeller 1992; and (W) Walter \etal 1994.  (2M) denotes J and H 
band data from 2MASS were used to compute A$_v$ and L$_{bol}$ and M(J) replaces M(I) 
in Column 7.}
\tablenotetext{e}{Masses and ages estimated from the tracks and isochrones of D'Antona \& Mazzitelli (1997)
and F. D'Antona \& I. Mazzitelli (1998, private communication)
except where noted in the last column.}
\tablenotetext{f}{Association membership established through location above the main sequence and A$_v$ $>$ 1.5 mag (ext),
the presence of H$\alpha$ emission EW $>$ 10 \AA\ (ha), an infrared excess (IRX), lithium absorption (li),
proper motion (pm), reflection nebulosity (ref. neb.), near-infrared variability (var), or
X-ray emission (x).  See the text for details.}
\tablenotetext{g} {Notes: (1) sits below main sequence, possible foreground star; (2) spectroscopic binary 
Casassus \etal 2008; (3) mass and age derived from the tracks and isochrones of Palla \& Stahler 1999; 
(4) subarcsecond companion observed in infrared and treated as a single object (Barsony \etal
2003, Prato 2007);
(5) discordant proper motion (Mamajek 2008).}  
\end{deluxetable}
%\end{document}

\clearpage
%\documentclass[preprint]{aastex}
%\begin{document}
\begin{deluxetable}{lccc}
\tablenum{4}
\def\amin{$^\prime $}
\def\asec{$^{\prime\prime }$}
\tablewidth{0pt}
\tablecaption{Revised Photometry from Paper I}
\tablehead{
\colhead{Name} & \colhead{I} & \colhead{(R-I)} & \colhead{Reference} \\
} 
\startdata
$[WMR~2005] 1-29$   & 10.7    & 1.0    & Bouvier \& Appenzeller (1992)    \\
$[WMR~2005] 1-30$   & 11.57   & 1.54   & Gordon \& Strom (1990, private communication)    \\
$[WMR~2005] 1-28$   & 11.37   & 1.17   & Gordon \& Strom (1990, private communication)   \\
$[WMR~2005] 4-66$   & 17.85   & \nodata& This study    \\
$EM* SR~12$         & 10.92   & 1.27   & Gordon \& Strom (1990, private communication) \\
$[WMR~2005] 1-26$   & 9.9     & 0.8    & Bouvier \& Appenzeller (1992)    \\
$[WMR~2005] 3-19$   & \nodata & \nodata& Edge of image: this study    \\
$[WMR~2005] 1-35$   & 11.25   & 1.45   & Gordon \& Strom (1990, private communication) \\
$[WMR~2005] 1-15$   & 10.9    & 1.45   & Bouvier \& Appenzeller (1992) \\
$[WMR~2005] 4-56$   & 17.04   & 1.70   & This study\\
$[WMR~2005] 1-3$    & \nodata &\nodata & Saturated: this study \\
\enddata
\end{deluxetable}
